Bootstrapping the $a$-anomaly in $4d$ QFTs: Episode II

As recently shown, the a-anomaly of the UV fixed point of 4d quantum field theories, can be constrained by studying scattering amplitudes. The basic idea is to couple the QFT to a dilaton and impose unitarity of the scattering amplitudes of physical particles and probe dilatons. In this work we find new lower bounds on the $a$-anomaly in several gapped QFTs containing different numbers of stable scalar particles.

==> plots/doublepole1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=14cm,
        height=8cm,
        xlabel={$m_X^2$},
        ylabel={$a/ \aFree$},
        legend cell align=left,
        legend style={
            at={(1.02,0.5)},
            anchor=west,nodes={inner sep=0.12cm,text depth=0.0cm},
            },
        ymajorgrids=true,
        grid style=dashed,
        scatter/classes={
            24={mark=*, plot1},
            28={mark=diamond*, plot2},
            32={mark=square*, plot3},
            36={mark=triangle*, plot4}
        },
        ymin=0,
        xmin=0,
        xmax=4.1,
        scaled ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2},
        xticklabel style={
        /pgf/number format/fixed}
    ]

    \addlegendimage{empty legend}
    \addplot[
        only marks,
        scatter,
        mark size=1.5pt,scatter src=explicit]
    table[
        x="mX2",
        y="aAnomaly",
        meta="maxN",
        col sep=comma]
    {data/doublePoleData.csv};
    \legend{{\hspace{-0.4cm}\maxN:}, 24, 28, 32, 36}
\end{axis}
\end{tikzpicture}

==> plots/doublepole2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=14cm,
        height=7cm,
        xlabel={$m_X^2$},
        ylabel={$g_0$},
        legend cell align=left,
        legend style={
            at={(1.02,0.5)},
            anchor=west,nodes={inner sep=0.12cm,text depth=0.0cm},
            },
        ymajorgrids=true,
        grid style=dashed,
        scatter/classes={
            24={mark=*, plot1},
            28={mark=diamond*, plot2},
            32={mark=square*, plot3},
            36={mark=triangle*, plot4}
        },
        ymin=0,
        xmin=0,
        xmax=4.1,
        scaled ticks=false,
        yticklabel style={
        /pgf/number format/fixed},
        xticklabel style={
        /pgf/number format/fixed},
        xtick={1,2,3,4},
        minor x tick num=3
    ]

    \addlegendimage{empty legend}
    \addplot[
        only marks,
        scatter,
        mark size=1.5pt,scatter src=explicit]
    table[
        x="mX2",
        y="g0",
        meta="maxN",
        col sep=comma]
    {data/doublePoleData.csv};
    \legend{{\hspace{-0.4cm}\maxN:}, 24, 28, 32, 36}
\end{axis}
\end{tikzpicture}

==> plots/doublepole3.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=14cm,
        height=7cm,
        xlabel={$m_X^2$},
        ylabel={$g'_0$},
        legend cell align=left,
        legend style={
            at={(1.02,0.5)},
            anchor=west,nodes={inner sep=0.12cm,text depth=0.0cm},
            },
        ymajorgrids=true,
        grid style=dashed,
        scatter/classes={
            24={mark=*, plot1},
            28={mark=diamond*, plot2},
            32={mark=square*, plot3},
            36={mark=triangle*, plot4}
        },
        ymin=0,
        xmin=0,
        xmax=4.1,
        scaled ticks=false,
        yticklabel style={
        /pgf/number format/fixed},
        xticklabel style={
        /pgf/number format/fixed},
        xtick={1,2,3,4},
        minor x tick num=3
    ]

    \addlegendimage{empty legend}
    \addplot[
        only marks,
        scatter,
        mark size=1.5pt,scatter src=explicit]
    table[
        x="mX2",
        y="g0X",
        meta="maxN",
        col sep=comma]
    {data/doublePoleData.csv};
    \legend{{\hspace{-0.4cm}\maxN:}, 24, 28, 32, 36}
\end{axis}
\end{tikzpicture}

==> plots/doublepole4.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=7cm,
        height=5.5cm,
        xlabel={$m_X^2$},
        ylabel={$g_2$},
        legend cell align=left,
        legend style={
            at={(1.02,0.5)},
            anchor=west,nodes={inner sep=0.12cm,text depth=0.0cm},
            },
        ymajorgrids=true,
        grid style=dashed,
        scatter/classes={
            24={mark=*, plot1},
            28={mark=diamond*, plot2},
            32={mark=square*, plot3},
            36={mark=triangle*, plot4}
        },
        ymin=0,
        xmin=0,
        xmax=4.1,
        scaled x ticks=false,
        yticklabel style={
        /pgf/number format/fixed},
        xticklabel style={
        /pgf/number format/fixed},
        xtick={1,2,3,4},
        minor x tick num=3
    ]

    \addlegendimage{empty legend}
    \addplot[
        only marks,
        scatter,
        mark size=1.5pt,scatter src=explicit]
    table[
        x="mX2",
        y="g2",
        meta="maxN",
        col sep=comma]
    {data/doublePoleData.csv};
    %\legend{{\hspace{-0.4cm}\maxN:}, 24, 28, 32, 36}
\end{axis}
\end{tikzpicture}

==> plots/doublepole5.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=14cm,
        height=7cm,
        xlabel={$m_X^2$},
        ylabel={$\xi/ \xi_\textrm{min}$},
        legend cell align=left,
        legend style={
            at={(1.02,0.5)},
            anchor=west,nodes={inner sep=0.12cm,text depth=0.0cm},
            },
        ymajorgrids=true,
        grid style=dashed,
        scatter/classes={
            24={mark=*, plot1},
            28={mark=diamond*, plot2},
            32={mark=square*, plot3},
            36={mark=triangle*, plot4}
        },
        ymin=0,
        xmin=0,
        xmax=4.1,
        scaled ticks=false,
        yticklabel style={
        /pgf/number format/fixed},
        xticklabel style={
        /pgf/number format/fixed},
        xtick={1,2,3,4},
        minor x tick num=3
    ]

    \addlegendimage{empty legend}
    \addplot[
        only marks,
        scatter,
        mark size=1.5pt,scatter src=explicit]
    table[
        x="mX2",
        y="xi",
        meta="maxN",
        col sep=comma]
    {data/doublePoleData.csv};
    \legend{{\hspace{-0.4cm}\maxN:}, 24, 28, 32, 36}
\end{axis}
\end{tikzpicture}

==> plots/doublepole6.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=7cm,
        height=5.5cm,
        xlabel={$m_X^2$},
        ylabel={$g_2'$},
        legend cell align=left,
        legend style={
            at={(1.02,0.5)},
            anchor=west,nodes={inner sep=0.12cm,text depth=0.0cm},
            },
        ymajorgrids=true,
        grid style=dashed,
        scatter/classes={
            24={mark=*, plot1},
            28={mark=diamond*, plot2},
            32={mark=square*, plot3},
            36={mark=triangle*, plot4}
        },
        ymin=0,
        xmin=0,
        xmax=4.1,
        scaled x ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=10},
        xticklabel style={
        /pgf/number format/fixed},
        xtick={1,2,3,4},
        minor x tick num=3
    ]

    \addlegendimage{empty legend}
    \addplot[
        only marks,
        scatter,
        mark size=1.5pt,scatter src=explicit]
    table[
        x="mX2",
        y="g2X",
        meta="maxN",
        col sep=comma]
    {data/doublePoleData.csv};
    \legend{{\hspace{-0.4cm}\maxN:}, 24, 28, 32, 36}
\end{axis}
\end{tikzpicture}

==> plots/multipole1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=14cm,
        height=6.5cm,
        xlabel={$\maxN^{-1}$},
        ylabel={$a/ \aFree$},
        legend cell align=left,
        legend style={
            at={(1.02,0.5)},
            anchor=west,nodes={inner sep=0.1cm,text depth=0.0em},
            },
        ymajorgrids=true,
        grid style=dashed,
        xmin=0.0,
        xmax=0.055,
        ymin=0.02,
        ymax=0.06,
        scaled ticks=false,
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=10},
        yticklabel style={
        /pgf/number format/fixed}
    ]

    \addlegendimage{empty legend}
    \addplot[
        only marks,
        scatter,
        mark size=1.5pt]
    table[
        x="oneOverN",
        y="aAnomaly",
        point meta=1,
        col sep=comma]
    {data/multipole_convergence.csv};
    \addplot[domain=0:0.055, dashed]{0.0358698+0.2733459*x};
\end{axis}
\end{tikzpicture}



==> plots/multipole2.tex <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
        width=14cm,
        height=8cm,
        xlabel={$m_X^2$},
        ylabel={$g_0\!\left(m_i\right)$},
        legend cell align=left,
        legend style={
            at={(1.02,0.5)},
            anchor=west,nodes={inner sep=0.12cm,text depth=0.0cm},
            },
        ymajorgrids=true,
        grid style=dashed,
        scatter/classes={
            28={mark=*, plot1},
            32={mark=diamond*, plot2},
            36={mark=square*, plot3},
            40={mark=triangle*, plot4}
        },
        xmin=0,
        xmax=4.1,
        scaled ticks=false,
        yticklabel style={
        /pgf/number format/fixed},
        xticklabel style={
        /pgf/number format/fixed},
        xtick={1,2,3,4},
        minor x tick num=3
    ]
    \addlegendimage{empty legend}
    \addplot[
        only marks,
        scatter,
        mark size=1.5pt,scatter src=explicit]
    table[
        x="m",
        y="g0",
        meta="maxN",
        col sep=comma]
    {data/multipole_matter.csv};
    \legend{{\hspace{-0.4cm}\maxN:}, 28,32,36,40}
\end{semilogyaxis}
\end{tikzpicture}

==> plots/multipole3.tex <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
        width=14cm,
        height=8cm,
        xlabel={$m_X^2$},
        ylabel={$g_2\!\left(m_i\right)$},
        legend cell align=left,
        legend style={
            at={(1.02,0.5)},
            anchor=west,nodes={inner sep=0.12cm,text depth=0.0cm},
            },
        ymajorgrids=true,
        grid style=dashed,
        scatter/classes={
            28={mark=*, plot1},
            32={mark=diamond*, plot2},
            36={mark=square*, plot3},
            40={mark=triangle*, plot4}
        },
        xmin=0,
        xmax=4.1,
        scaled ticks=false,
        yticklabel style={
        /pgf/number format/fixed},
        xticklabel style={
        /pgf/number format/fixed},
        xtick={1,2,3,4},
        minor x tick num=3
    ]

    \addlegendimage{empty legend}
    \addplot[
        only marks,
        scatter,
        mark size=1.5pt,scatter src=explicit]
    table[
        x="m",
        y="g2",
        meta="maxN",
        col sep=comma]
    {data/multipole_dilaton.csv};
    \legend{{\hspace{-0.4cm}\maxN:}, 28,32,36,40}
\end{semilogyaxis}
\end{tikzpicture}

==> plots/singlepole1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=14cm,
        height=8cm,
        xlabel={$\maxN^{-1}$},
        ylabel={$a/ \aFree$},
        legend cell align=left,
        legend style={
            at={(1.02,0.5)},
            anchor=west,nodes={inner sep=0.1cm,text depth=0.0em},
            },
        ymajorgrids=true,
        grid style=dashed,
        scatter/classes={
            0={mark=*, plot1},
            4={mark=diamond*, plot2},
            8={mark=square*, plot3},
            12={mark=triangle*, plot4}
        },
        xmin=0,
        xmax=0.055,
        ymin=0.125,
        ymax=0.25,
        scaled ticks=false,
        xticklabel style={
        /pgf/number format/fixed}
    ]

    \addlegendimage{empty legend}
    \addplot[
        only marks,
        scatter,
        mark size=1.5pt,scatter src=explicit]
    table[
        x="oneOverN",
        y="aAnomaly",
        meta="nMinusJ",
        col sep=comma]
    {data/singlePoleData.csv};
    \addplot[domain=0:0.055, dashed]{0.15117 + 1.26695*x};
    \legend{{\hspace{-0.6cm}\maxJ-\maxN:}, 0, 4, 8, 12, Best fit}
\end{axis}
\end{tikzpicture}

==> plots/singlepole2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=7cm,
        height=5.5cm,
        xlabel={$\maxN^{-1}$},
        ylabel={$\left|g_0\right|$},
        ymajorgrids=true,
        grid style=dashed,
        scatter/classes={
            0={mark=*, plot1},
            4={mark=diamond*, plot2},
            8={mark=square*, plot3},
            12={mark=triangle*, plot4}
        },
        xmin=0,
        xmax=0.055,
        ymin=0,
        ymax=60,
        scaled ticks=false,
        xticklabel style={
        /pgf/number format/fixed}
    ]
    \addlegendimage{empty legend}
    \addplot[
        only marks,
        scatter,
        mark size=1.5pt,scatter src=explicit]
    table[
        x="oneOverN",
        y="g0",
        meta="nMinusJ",
        col sep=comma]
    {data/singlePoleData.csv};
\end{axis}
\end{tikzpicture}%

==> plots/singlepole3.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=7cm,
        height=5.5cm,
        legend cell align=left,
        legend style={
            at={(1.02,0.5)},
            anchor=west,nodes={inner sep=0.15cm,text depth=0.0em},
            },
        xlabel={$\maxN^{-1}$},
        ylabel={$\left|g_2\right|$},
        ymajorgrids=true,
        grid style=dashed,
        scatter/classes={
            0={mark=*, plot1},
            4={mark=diamond*, plot2},
            8={mark=square*, plot3},
            12={mark=triangle*, plot4}
        },
        xmin=0,
        xmax=0.055,
        ymin=0,
        ymax=0.00010,
        scaled x ticks=false,
        xticklabel style={
        /pgf/number format/fixed}
    ]
    \addlegendimage{empty legend}
    \addplot[
        only marks,
        scatter,
        mark size=1.5pt,scatter src=explicit]
    table[
        x="oneOverN",
        y="g2",
        meta="nMinusJ",
        col sep=comma]
    {data/singlePoleData.csv};
    \legend{{\hspace{-0.5cm} \maxJ-\maxN:}, 0, 4, 8, 12}
\end{axis}
\end{tikzpicture}%

==> plots/singlepole4.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=7cm,
        height=5.5cm,
        xlabel={$\maxN^{-1}$},
        ylabel={$\xi/ \xi_{\textrm{min}}$},,ylabel shift = -0.5em,
        ymajorgrids=true,
        grid style=dashed,
        scatter/classes={
            0={mark=*, plot1},
            4={mark=diamond*, plot2},
            8={mark=square*, plot3},
            12={mark=triangle*, plot4}
        },
        xmin=0,
        xmax=0.055,
        ymin=0,
        ymax=0.2,
        scaled x ticks=false,
        xticklabel style={
        /pgf/number format/fixed},
        yticklabel style={
        /pgf/number format/fixed},
    ]
    \addlegendimage{empty legend}
    \addplot[
        only marks,
        scatter,
        mark size=1.5pt,scatter src=explicit]
    table[
        x="oneOverN",
        y="xi",
        meta="nMinusJ",
        col sep=comma]
    {data/singlePoleData.csv};
\end{axis}
\end{tikzpicture}

==> plots/singlepole5.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=7cm,
        height=5.5cm,
        xlabel={$\maxN^{-1}$},
        ylabel={\texttt{freeAmp}},ylabel shift = -0.5em,
        legend cell align=left,
        legend style={
            at={(1.02,0.5)},
            anchor=west,nodes={inner sep=0.15cm,text depth=0.0em},
            },
        ymajorgrids=true,
        grid style=dashed,
        scatter/classes={
            0={mark=*, plot1},
            4={mark=diamond*, plot2},
            8={mark=square*, plot3},
            12={mark=triangle*, plot4}
        },
        xmin=0,
        xmax=0.055,
        ymin=0,
        scaled x ticks=false,
        xticklabel style={
        /pgf/number format/fixed},
    ]
    \addlegendimage{empty legend}
    \addplot[
        only marks,
        scatter,
        mark size=1.5pt,scatter src=explicit]
    table[
        x="oneOverN",
        y="freeImp",
        meta="nMinusJ",
        col sep=comma]
    {data/singlePoleData.csv};
    \legend{{\hspace{-0.5cm}\maxJ-\maxN:}, 0, 4, 8, 12}
\end{axis}
\end{tikzpicture}
